Self-Supervised Monocular Scene Decomposition and Depth Estimation

Self-supervised monocular depth estimation approaches either ignore independently moving objects in the scene or need a separate segmentation step to identify them. We propose MonoDepthSeg to jointly estimate depth and segment moving objects from monocular video without using any ground-truth labels. We decompose the scene into a fixed number of components where each component corresponds to a region on the image with its own transformation matrix representing its motion. We estimate both the mask and the motion of each component efficiently with a shared encoder. We evaluate our method on three driving datasets and show that our model clearly improves depth estimation while decomposing the scene into separately moving components.

==> fig/qual.tex <==
\begin{minipage}{\linewidth}
\centering






\includegraphics[width=\imgw,height=\imghddad]{gfx/qualitative/ddad/1090-raw.png}\hspace{\hspacing}%
\includegraphics[width=\imgw,height=\imghddad]{gfx/qualitative/ddad/1090_monodepth2.png}\hspace{\hspacing}%
\includegraphics[width=\imgw,height=\imghddad]{gfx/qualitative/ddad/1090_our_circle6.png}\hspace{\hspacing}%
\includegraphics[width=\imgw,height=\imghddad]{gfx/qualitative/ddad/1090-s.png}%
\vspace{\vspacing}



\includegraphics[width=\imgw,height=\imghddad]{gfx/qualitative/ddad/3316-raw.png}\hspace{\hspacing}%
\includegraphics[width=\imgw,height=\imghddad]{gfx/qualitative/ddad/3316_monodepth2.png}\hspace{\hspacing}%
\includegraphics[width=\imgw,height=\imghddad]{gfx/qualitative/ddad/3316_our_circle6.png}\hspace{\hspacing}%
\includegraphics[width=\imgw,height=\imghddad]{gfx/qualitative/ddad/3316-s.png}%
\vspace{\vspacing}




\includegraphics[width=\imgw,height=\imghcs]{gfx/qualitative/cs/0758-raw.png}\hspace{\hspacing}%
\includegraphics[width=\imgw,height=\imghcs]{gfx/qualitative/cs/0758_monodepth2.png}\hspace{\hspacing}%
\includegraphics[width=\imgw,height=\imghcs]{gfx/qualitative/cs/0758_our_circle6.png}\hspace{\hspacing}%
\includegraphics[width=\imgw,height=\imghcs]{gfx/qualitative/cs/0758-s.png}%
\vspace{\vspacing}

\includegraphics[width=\imgw,height=\imghcs]{gfx/qualitative/cs/0168-raw.png}\hspace{\hspacing}%
\includegraphics[width=\imgw,height=\imghcs]{gfx/qualitative/cs/0168_monodepth2.png}\hspace{\hspacing}%
\includegraphics[width=\imgw,height=\imghcs]{gfx/qualitative/cs/0168_our_circle6.png}\hspace{\hspacing}%
\includegraphics[width=\imgw,height=\imghcs]{gfx/qualitative/cs/0168-s.png}%
\vspace{\vspacing} 


\includegraphics[width=\imgw]{gfx/qualitative/05_raw.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/05_monodepth2.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/05_our_circle6.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/05_s}%
\vspace{\vspacing}

\includegraphics[width=\imgw]{gfx/qualitative/06_raw.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/06_monodepth2.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/06_our_circle6.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/06_s}%
\vspace{\vspacing}
%\vspace{\vspacing}

\end{minipage}

==> supp/fig/qual_K_disps.tex <==
\begin{minipage}{\linewidth}
\centering
\includegraphics[width=\imgw]{gfx/qualitative/01_raw.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/01_our_2.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/01_our_3.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/01_our}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/01_our_10.png}
\vspace{\vspacing}
%
\includegraphics[width=\imgw]{gfx/qualitative/03_raw.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/03_our_2.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/03_our_3.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/03_our.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/03_our_10.png}%
\vspace{\vspacing}
\includegraphics[width=\imgw]{gfx/qualitative/04_raw.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/04_our_2.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/04_our_3.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/04_our.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/04_our_10.png}%
\vspace{\vspacing}
\includegraphics[width=\imgw]{gfx/qualitative/05_raw.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/05_our_2.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/05_our_3.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/05_our.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/05_our_10.png}%
\vspace{\vspacing}
\includegraphics[width=\imgw]{gfx/qualitative/06_raw.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/06_our_2.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/06_our_3.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/06_our.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/06_our_10.png}%
\vspace{\vspacing}
%
\includegraphics[width=\imgw]{gfx/qualitative/08_raw.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/08_our_2.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/08_our_3.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/08_our.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/08_our_10.png}%
\vspace{\vspacing}
\includegraphics[width=\imgw]{gfx/qualitative/09_raw.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/09_our_2.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/09_our_3.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/09_our.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/09_our_10.png}%
\vspace{\vspacing} \vspace{\vspacing}
\end{minipage}

==> supp/fig/qual_K_masks.tex <==
\begin{minipage}{\linewidth}
\centering
\includegraphics[width=\imgw]{gfx/qualitative/01_raw.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/01_s_2.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/01_s_3.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/01_s}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/01_s_10.png}
\vspace{\vspacing}
%
\includegraphics[width=\imgw]{gfx/qualitative/03_raw.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/03_s_2.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/03_s_3.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/03_s.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/03_s_10.png}%
\vspace{\vspacing}
\includegraphics[width=\imgw]{gfx/qualitative/04_raw.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/04_s_2.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/04_s_3.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/04_s.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/04_s_10.png}%
\vspace{\vspacing}
\includegraphics[width=\imgw]{gfx/qualitative/05_raw.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/05_s_2.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/05_s_3.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/05_s.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/05_s_10.png}%
\vspace{\vspacing}
\includegraphics[width=\imgw]{gfx/qualitative/06_raw.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/06_s_2.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/06_s_3.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/06_s.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/06_s_10.png}%
\vspace{\vspacing}
%`
\includegraphics[width=\imgw]{gfx/qualitative/08_raw.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/08_s_2.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/08_s_3.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/08_s.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/08_s_10.png}%
\vspace{\vspacing}
\includegraphics[width=\imgw]{gfx/qualitative/09_raw.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/09_s_2.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/09_s_3.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/09_s.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/09_s_10.png}%
\vspace{\vspacing} \vspace{\vspacing}
\end{minipage}

==> supp/fig/qual_cs.tex <==
\begin{minipage}{\linewidth}
\centering
\includegraphics[width=\imgw]{gfx/qual_cs/0000-raw.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_cs/0000_monodepth2.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_cs/0000_our.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_cs/0000-s.png}%
\vspace{\vspacing}

\includegraphics[width=\imgw]{gfx/qual_cs/0170-raw.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_cs/0170_monodepth2.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_cs/0170_our.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_cs/0170-s.png}%
\vspace{\vspacing}

\includegraphics[width=\imgw]{gfx/qual_cs/0218-raw.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_cs/0218_monodepth2.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_cs/0218_our.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_cs/0218-s.png}%
\vspace{\vspacing}

\includegraphics[width=\imgw]{gfx/qual_cs/0292-raw.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_cs/0292_monodepth2.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_cs/0292_our.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_cs/0292-s.png}%
\vspace{\vspacing}

\includegraphics[width=\imgw]{gfx/qual_cs/0339-raw.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_cs/0339_monodepth2.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_cs/0339_our.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_cs/0339-s.png}%
\vspace{\vspacing}

\includegraphics[width=\imgw]{gfx/qual_cs/0401-raw.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_cs/0401_monodepth2.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_cs/0401_our.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_cs/0401-s.png}%
\vspace{\vspacing}

\includegraphics[width=\imgw]{gfx/qual_cs/0403-raw.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_cs/0403_monodepth2.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_cs/0403_our.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_cs/0403-s.png}%
\vspace{\vspacing}

\includegraphics[width=\imgw]{gfx/qual_cs/0411-raw.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_cs/0411_monodepth2.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_cs/0411_our.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_cs/0411-s.png}%
\vspace{\vspacing}


\end{minipage}

==> supp/fig/qual_ddad.tex <==
\begin{minipage}{\linewidth}
\centering
\includegraphics[width=\imgw]{gfx/qual_ddad/0252-raw.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_ddad/0252_monodepth2.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_ddad/0252_our.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_ddad/0252-s.png}%
\vspace{\vspacing}

\includegraphics[width=\imgw]{gfx/qual_ddad/0714-raw.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_ddad/0714_monodepth2.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_ddad/0714_our.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_ddad/0714-s.png}%
\vspace{\vspacing}


\includegraphics[width=\imgw]{gfx/qual_ddad/1090-raw.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_ddad/1090_monodepth2.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_ddad/1090_our.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_ddad/1090-s.png}%
\vspace{\vspacing}

\includegraphics[width=\imgw]{gfx/qual_ddad/1598-raw.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_ddad/1598_monodepth2.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_ddad/1598_our.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_ddad/1598-s.png}%
\vspace{\vspacing}

\includegraphics[width=\imgw]{gfx/qual_ddad/1899-raw.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_ddad/1899_monodepth2.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_ddad/1899_our.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_ddad/1899-s.png}%
\vspace{\vspacing}

\includegraphics[width=\imgw]{gfx/qual_ddad/3692-raw.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_ddad/3692_monodepth2.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_ddad/3692_our.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_ddad/3692-s.png}%
\vspace{\vspacing}


\end{minipage}

==> supp/fig/qual_more.tex <==
\begin{minipage}{\linewidth}
\centering
\includegraphics[width=\imgw]{gfx/qualitative/02_raw.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/02_monodepth2.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/02_our.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/02_s}%
\vspace{\vspacing}

\includegraphics[width=\imgw]{gfx/qualitative/07_raw.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/07_monodepth2.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/07_our.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qualitative/07_s}%
\vspace{\vspacing}

\includegraphics[width=\imgw]{gfx/qual_more/10_raw.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_more/10_md2.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_more/10_our.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_more/10_s.png}%
\vspace{\vspacing}

\includegraphics[width=\imgw]{gfx/qual_more/11_raw.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_more/11_md2.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_more/11_our.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_more/11_s.png}%
\vspace{\vspacing}

\includegraphics[width=\imgw]{gfx/qual_more/12_raw.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_more/12_md2.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_more/12_our.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_more/12_s.png}%
\vspace{\vspacing}

\includegraphics[width=\imgw]{gfx/qual_more/14_raw.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_more/14_md2.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_more/14_our.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_more/14_s.png}%
\vspace{\vspacing}

\includegraphics[width=\imgw]{gfx/qual_more/15_raw.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_more/15_md2.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_more/15_our.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_more/15_s.png}%
\vspace{\vspacing}

\includegraphics[width=\imgw]{gfx/qual_more/16_raw.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_more/16_md2.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_more/16_our.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_more/16_s.png}%
\vspace{\vspacing}

\includegraphics[width=\imgw]{gfx/qual_more/17_raw.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_more/17_md2.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_more/17_our.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_more/17_s.png}%
\vspace{\vspacing}

\includegraphics[width=\imgw]{gfx/qual_more/18_raw.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_more/18_md2.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_more/18_our.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_more/18_s.png}%
\vspace{\vspacing}


\includegraphics[width=\imgw]{gfx/qual_more/13_raw.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_more/13_md2.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_more/13_our.png}\hspace{\hspacing}%
\includegraphics[width=\imgw]{gfx/qual_more/13_s.png}%
\vspace{\vspacing}


\end{minipage}
